TorchDyn: A Neural Differential Equations Library

Continuous-depth learning has recently emerged as a novel perspective on deep learning, improving performance in tasks related to dynamical systems and density estimation. Core to these approaches is the neural differential equation, whose forward passes are the solutions of an initial value problem parametrized by a neural network. Unlocking the full potential of continuous-depth models requires a different set of software tools, due to peculiar differences compared to standard discrete neural networks, e.g inference must be carried out via numerical solvers. We introduce TorchDyn, a PyTorch library dedicated to continuous-depth learning, designed to elevate neural differential equations to be as accessible as regular plug-and-play deep learning primitives. This objective is achieved by identifying and subdividing different variants into common essential components, which can be combined and freely repurposed to obtain complex compositional architectures. TorchDyn further offers step-by-step tutorials and benchmarks designed to guide researchers and contributors.

==> table.tex <==
\begin{tikzpicture}[node distance =0pt and 0.5cm]

\matrix[table, nodes in empty cells] (mat11) 
{
  |[fill=greeni]| & |[fill=greeni]|\\
  |[fill=greeni]| & |[fill=greeni]|\\
  |[fill=greeni]| & |[fill=greeni]|\\
  |[fill=greeni]| & |[fill=greeni]|\\
  |[fill=yellowi]| \tiny{$\mathcal H$}& |[fill=greeni]|\\
  |[fill=yellowi]|\tiny{$\mathcal L$}& |[fill=greeni]|\\
  |[fill=bluei]|  & |[fill=greeni]|\\
  |[fill=greeni]| & |[fill=greeni]|\\
  |[fill=greeni]| & |[fill=yellowi]| \tiny ad\\
  |[fill=greeni]| & |[fill=yellowi]| \tiny h\\
  |[fill=greeni]| & |[fill=yellowi]|\tiny h\\
};
%
\matrix[table,right=of mat11] (mat12)
{
  |[fill=bluei]| & |[fill=bluei]| & |[fill=greeni]|\\
  |[fill=greeni]|& |[fill=bluei]| & |[fill=greeni]|\\
  |[fill=greeni]|& |[fill=bluei]| & |[fill=bluei]|\\
  |[fill=greeni]|& |[fill=bluei]| & |[fill=greeni]|\\
  |[fill=greeni]|& |[fill=greeni]|& |[fill=greeni]|\\
  |[fill=greeni]|& |[fill=greeni]|& |[fill=greeni]|\\
  |[fill=bluei]| & |[fill=greeni]|& |[fill=bluei]|\\
  |[fill=greeni]|& |[fill=bluei]| & |[fill=bluei]|\\
  |[fill=greeni]|& |[fill=bluei]| & |[fill=greeni]|\\
  |[fill=greeni]|& |[fill=bluei]| & |[fill=greeni]|\\
  |[fill=greeni]|& |[fill=bluei]| & |[fill=greeni]|\\
};
%
\matrix[table,right=of mat12] (mat13) 
{
  |[fill=bluei]| & |[fill=greeni]|\\
  |[fill=bluei]| & |[fill=greeni]|\\
  |[fill=bluei]| & |[fill=bluei]|\\
  |[fill=bluei]| & |[fill=greeni]|\\
  |[fill=greeni]|& |[fill=greeni]|\\
  |[fill=greeni]|& |[fill=greeni]|\\
  |[fill=bluei]| & |[fill=bluei]|\\
  |[fill=bluei]| & |[fill=greeni]|\\
  |[fill=bluei]| & |[fill=bluei]|\\
  |[fill=bluei]| & |[fill=bluei]|\\
  |[fill=bluei]| & |[fill=bluei]|\\
};


\SlText{11-1-1}{Energy}
\SlText{11-1-2}{CNF}

\SlText{12-1-1}{Augmentation}
\SlText{12-1-2}{Depth--Variance}
\SlText{12-1-3}{Data--Control}

\SlText{13-1-1}{Adjoint}
\SlText{13-1-2}{Integral Loss}




\RowTitle{11}{Model};
\CellText{11-1-1}{ANODE \citep{dupont2019augmented}};
\CellText{11-2-1}{Higher-Order \citep{massaroli2020dissecting}};
\CellText{11-3-1}{Gal\"erkin Neural ODEs \citep{massaroli2020dissecting}};
\CellText{11-4-1}{Stacked Neural ODEs \citep{massaroli2020dissecting}};
\CellText{11-5-1}{Hamiltonian \citep{greydanus2019hamiltonian}};
\CellText{11-6-1}{Lagrangian \citep{lutter2019deep, cranmer2020lagrangian}};
\CellText{11-7-1}{Stable Neural Flows \citep{massaroli2020stable}};
\CellText{11-8-1}{Graph Neural ODEs \citep{poli2019graph}};
\CellText{11-9-1}{CNF \citep{chen2018neural}};
\CellText{11-10-1}{FFJORD \citep{grathwohl2018ffjord}};
\CellText{11-11-1}{RNODE \citep{finlay2020train}};

\end{tikzpicture}

